Inversion of the star transform

We define the star transform as a generalization of the broken ray transform introduced by us in previous work. The advantages of using the star transform include the possibility to reconstruct the absorption and the scattering coefficients of the medium separately and simultaneously (from the same data) and the possibility to utilize scattered radiation which, in the case of the conventional X-ray tomography, is discarded. In this paper, we derive the star transform from physical principles, discuss its mathematical properties and analyze numerical stability of inversion. In particular, it is shown that stable inversion of the star transform can be obtained only for configurations involving odd number of rays. Several computationally-efficient inversion algorithms are derived and tested numerically.

==> Fig_4a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1800,1296)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Fig_fa.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Jan 29 10:34:07 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 180 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
100 366 M
63 0 V
1487 0 R
-63 0 V
1.000 UL
LTb
100 698 M
63 0 V
1487 0 R
-63 0 V
1.000 UL
LTb
100 1030 M
63 0 V
1487 0 R
-63 0 V
1.000 UL
LTb
100 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
410 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
720 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
1030 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
1340 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
1650 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
100 200 M
1550 0 V
0 996 V
-1550 0 V
0 -996 V
1.000 UP
LTb
LTb
1.000 UL
LT0
100 628 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
stroke
201 606 M
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke
291 575 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
stroke
379 517 M
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
0 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
0 -1 V
1 -2 V
1 -1 V
1 -2 V
0 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -3 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -3 V
stroke
460 381 M
1 -2 V
0 -2 V
1 -3 V
1 -2 V
1 -3 V
0 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
0 -2 V
1 -3 V
1 -3 V
1 -3 V
0 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
0 -3 V
1 -3 V
1 -3 V
1 -4 V
0 -3 V
1 -3 V
1 -4 V
1 -3 V
0 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
0 -4 V
1 -4 V
1 -4 V
1 -5 V
0 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
0 -5 V
1 -5 V
1 -5 V
1 -5 V
0 -5 V
1 -5 V
1 -6 V
1 -5 V
0 -5 V
132 996 R
0 -7 V
1 -5 V
1 -6 V
1 -6 V
0 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -5 V
0 -5 V
1 -5 V
1 -5 V
1 -4 V
0 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
0 -4 V
1 -4 V
1 -4 V
1 -4 V
0 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
0 -3 V
1 -4 V
1 -3 V
1 -3 V
0 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
0 -3 V
1 -3 V
1 -3 V
1 -3 V
0 -2 V
1 -3 V
1 -3 V
1 -3 V
0 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
0 -3 V
1 -2 V
1 -3 V
1 -2 V
stroke
671 996 M
0 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -3 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
0 -1 V
1 -2 V
1 -1 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
0 -1 V
1 -2 V
1 -1 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
0 -2 V
1 -1 V
1 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke
753 853 M
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
stroke
840 779 M
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -2 V
1 -1 V
stroke
924 694 M
1 -1 V
1 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
0 -2 V
1 -3 V
1 -2 V
1 -3 V
0 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
0 -3 V
1 -3 V
1 -3 V
1 -3 V
0 -4 V
1 -3 V
1 -3 V
1 -4 V
1 -4 V
0 -3 V
1 -4 V
1 -4 V
1 -4 V
0 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
0 -5 V
1 -5 V
1 -5 V
1 -6 V
0 -5 V
1 -6 V
1 -6 V
1 -6 V
0 -6 V
1 -6 V
1 -7 V
1 -7 V
1 -7 V
0 -8 V
1 -8 V
1 -8 V
1 -8 V
0 -9 V
1 -9 V
1 -10 V
1 -10 V
1 -10 V
0 -11 V
1 -11 V
1 -12 V
1 -13 V
0 -13 V
1 -14 V
1 -15 V
1 -15 V
1 -16 V
0 -18 V
1 -18 V
1 -17 V
stroke
1080 1196 M
0 -2 V
1 -4 V
1 -5 V
0 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -3 V
0 -4 V
1 -4 V
1 -3 V
1 -4 V
0 -3 V
1 -3 V
1 -3 V
1 -3 V
0 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
0 -3 V
1 -2 V
1 -2 V
1 -3 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
0 -2 V
1 -1 V
1 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke
1164 1060 M
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
1 1 V
0 2 V
1 1 V
1 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 3 V
0 2 V
1 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 4 V
1 3 V
0 4 V
1 3 V
1 4 V
1 4 V
1 4 V
0 4 V
1 5 V
1 4 V
1 5 V
0 5 V
1 3 V
74 -996 R
1 5 V
0 18 V
1 16 V
1 16 V
1 15 V
1 15 V
0 13 V
1 13 V
1 12 V
1 12 V
0 11 V
1 11 V
1 10 V
1 9 V
1 10 V
0 9 V
1 8 V
1 8 V
1 8 V
0 8 V
1 7 V
1 7 V
1 7 V
1 6 V
0 7 V
1 6 V
1 5 V
1 6 V
0 6 V
1 5 V
1 5 V
1 5 V
0 5 V
1 4 V
1 5 V
1 4 V
1 4 V
0 5 V
stroke
1317 526 M
1 4 V
1 4 V
1 3 V
0 4 V
1 4 V
1 3 V
1 3 V
1 4 V
0 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 2 V
1 3 V
0 3 V
1 2 V
1 2 V
1 3 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
1 2 V
1 1 V
0 2 V
1 1 V
1 2 V
1 2 V
0 1 V
1 2 V
1 1 V
1 1 V
1 2 V
0 1 V
1 2 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
stroke
1400 693 M
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
stroke
1496 736 M
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
1600 758 M
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1.000 UL
LTb
100 200 M
1550 0 V
0 996 V
-1550 0 V
0 -996 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(147,947){\makebox(0,0)[l]{$f(\theta)$}}%
\put(1418,333){\makebox(0,0)[l]{${\displaystyle \frac{\theta}{\pi}}$}}%
\put(1650,100){\makebox(0,0){ 1}}%
\put(1340,100){\makebox(0,0){ 0.8}}%
\put(1030,100){\makebox(0,0){ 0.6}}%
\put(720,100){\makebox(0,0){ 0.4}}%
\put(410,100){\makebox(0,0){ 0.2}}%
\put(100,100){\makebox(0,0){ 0}}%
\put(50,1030){\makebox(0,0)[r]{ 10}}%
\put(50,698){\makebox(0,0)[r]{ 0}}%
\put(50,366){\makebox(0,0)[r]{-10}}%
\end{picture}%
\endgroup
\endinput


==> Fig_4b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1800,1296)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Fig_fb.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Jan 29 10:34:09 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 180 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
100 366 M
63 0 V
1487 0 R
-63 0 V
1.000 UL
LTb
100 698 M
63 0 V
1487 0 R
-63 0 V
1.000 UL
LTb
100 1030 M
63 0 V
1487 0 R
-63 0 V
1.000 UL
LTb
100 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
410 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
720 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
1030 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
1340 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
1650 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
100 200 M
1550 0 V
0 996 V
-1550 0 V
0 -996 V
1.000 UP
LTb
LTb
1.000 UL
LT0
100 792 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
202 803 M
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
stroke
298 829 M
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
stroke
389 888 M
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 2 V
1 1 V
0 1 V
1 2 V
1 1 V
1 1 V
0 2 V
1 1 V
1 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 3 V
1 2 V
1 3 V
0 3 V
1 2 V
1 3 V
stroke
470 1041 M
1 3 V
0 3 V
1 3 V
1 3 V
1 2 V
1 4 V
0 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 4 V
1 3 V
1 4 V
0 3 V
1 4 V
1 4 V
1 3 V
1 4 V
0 4 V
1 4 V
1 4 V
1 4 V
0 5 V
1 4 V
1 4 V
1 5 V
1 5 V
0 4 V
1 5 V
1 5 V
1 5 V
0 5 V
1 5 V
1 6 V
1 5 V
1 6 V
0 6 V
1 2 V
633 200 M
0 1 V
0 6 V
1 5 V
1 5 V
1 5 V
1 5 V
0 5 V
1 5 V
1 4 V
1 5 V
0 4 V
1 5 V
1 4 V
1 4 V
1 4 V
0 4 V
1 4 V
1 4 V
1 4 V
0 3 V
1 4 V
1 3 V
1 4 V
1 3 V
0 4 V
1 3 V
1 3 V
1 3 V
0 4 V
1 3 V
1 3 V
1 3 V
1 3 V
0 2 V
1 3 V
1 3 V
1 3 V
0 2 V
1 3 V
1 3 V
1 2 V
0 3 V
1 2 V
1 3 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 1 V
1 2 V
1 2 V
stroke
682 399 M
0 2 V
1 2 V
1 1 V
1 2 V
0 2 V
1 1 V
1 2 V
1 2 V
1 1 V
0 2 V
1 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 2 V
1 1 V
0 1 V
1 2 V
1 1 V
1 2 V
1 1 V
0 1 V
1 2 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
stroke
765 504 M
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
864 527 M
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
stroke
950 454 M
1 -1 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -3 V
0 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
0 -3 V
1 -3 V
1 -3 V
1 -3 V
0 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
0 -3 V
1 -4 V
1 -3 V
1 -4 V
0 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
0 -5 V
1 -4 V
1 -5 V
1 -5 V
0 -6 V
1 -5 V
1 -6 V
1 -5 V
0 -6 V
1 -7 V
1 -6 V
1 -7 V
1 -7 V
0 -7 V
1 -8 V
1 -7 V
1 -9 V
0 -8 V
1 -9 V
1 -9 V
1 -10 V
1 -10 V
67 996 R
1 -7 V
1 -10 V
0 -10 V
1 -10 V
1 -9 V
1 -9 V
0 -8 V
1 -8 V
1 -8 V
1 -7 V
1 -7 V
0 -7 V
1 -6 V
1 -7 V
1 -6 V
0 -6 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
0 -5 V
1 -4 V
1 -5 V
1 -4 V
0 -5 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
0 -4 V
1 -3 V
1 -4 V
1 -3 V
0 -3 V
1 -3 V
1 -3 V
1 -3 V
0 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
0 -2 V
1 -3 V
stroke
1097 968 M
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 2 V
1 1 V
0 1 V
1 2 V
1 1 V
1 1 V
0 2 V
1 1 V
1 2 V
1 1 V
1 2 V
0 2 V
stroke
1186 951 M
1 1 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 3 V
1 2 V
1 3 V
1 2 V
0 3 V
1 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 4 V
1 3 V
0 4 V
1 4 V
1 4 V
1 3 V
1 5 V
0 4 V
1 4 V
1 5 V
1 4 V
0 5 V
1 5 V
1 5 V
1 6 V
1 5 V
0 6 V
1 6 V
1 6 V
1 7 V
0 7 V
1 7 V
1 7 V
1 8 V
1 7 V
0 9 V
1 8 V
1 9 V
1 10 V
0 9 V
1 11 V
0 3 V
68 -996 R
0 2 V
0 11 V
1 10 V
1 10 V
1 10 V
1 9 V
0 9 V
1 9 V
1 8 V
1 8 V
0 8 V
1 7 V
1 7 V
1 7 V
1 6 V
0 6 V
1 7 V
1 5 V
1 6 V
0 6 V
1 5 V
1 5 V
1 5 V
0 5 V
1 4 V
1 5 V
1 4 V
1 5 V
0 4 V
1 4 V
1 4 V
1 3 V
0 4 V
1 4 V
1 3 V
1 4 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 2 V
1 3 V
0 3 V
1 2 V
stroke
1332 453 M
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 1 V
1 2 V
1 1 V
0 1 V
1 2 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
stroke
1417 570 M
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
stroke
1518 600 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
1621 605 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1.000 UL
LTb
100 200 M
1550 0 V
0 996 V
-1550 0 V
0 -996 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(147,947){\makebox(0,0)[l]{$f(\theta)$}}%
\put(1418,333){\makebox(0,0)[l]{${\displaystyle \frac{\theta}{\pi}}$}}%
\put(1650,100){\makebox(0,0){ 1}}%
\put(1340,100){\makebox(0,0){ 0.8}}%
\put(1030,100){\makebox(0,0){ 0.6}}%
\put(720,100){\makebox(0,0){ 0.4}}%
\put(410,100){\makebox(0,0){ 0.2}}%
\put(100,100){\makebox(0,0){ 0}}%
\put(50,1030){\makebox(0,0)[r]{ 10}}%
\put(50,698){\makebox(0,0)[r]{ 0}}%
\put(50,366){\makebox(0,0)[r]{-10}}%
\end{picture}%
\endgroup
\endinput


==> Fig_5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(1800,1296)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Fig_fc.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Jan 22 15:29:13 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 180 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
100 366 M
63 0 V
1487 0 R
-63 0 V
1.000 UL
LTb
100 698 M
63 0 V
1487 0 R
-63 0 V
1.000 UL
LTb
100 1030 M
63 0 V
1487 0 R
-63 0 V
1.000 UL
LTb
100 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
410 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
720 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
1030 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
1340 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
1650 200 M
0 63 V
0 933 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
100 200 M
1550 0 V
0 996 V
-1550 0 V
0 -996 V
1.000 UP
LTb
LTb
1.000 UL
LT0
100 785 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
203 775 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
0 -3 V
1 -2 V
1 -3 V
1 -3 V
0 -4 V
1 -3 V
1 -4 V
1 -5 V
1 -5 V
0 -5 V
1 -6 V
1 -7 V
1 -8 V
0 -8 V
1 -10 V
1 -12 V
1 -13 V
1 -17 V
0 -19 V
1 -24 V
1 -30 V
1 -38 V
0 -52 V
1 -73 V
1 -110 V
0 -76 V
7 996 R
1 -30 V
1 -48 V
0 -37 V
1 -28 V
1 -23 V
1 -19 V
0 -15 V
1 -13 V
1 -11 V
1 -10 V
0 -9 V
1 -7 V
1 -7 V
1 -5 V
1 -6 V
0 -4 V
1 -5 V
1 -4 V
1 -3 V
0 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
0 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
stroke
291 876 M
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
stroke
388 903 M
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 2 V
1 1 V
0 1 V
1 2 V
1 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 2 V
1 2 V
0 1 V
1 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 3 V
0 2 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 3 V
1 2 V
0 3 V
1 3 V
1 2 V
stroke
470 1053 M
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
0 4 V
1 3 V
1 3 V
1 4 V
0 3 V
1 4 V
1 4 V
1 4 V
1 3 V
0 4 V
1 4 V
1 4 V
1 4 V
0 5 V
1 4 V
1 4 V
1 5 V
1 5 V
0 4 V
1 5 V
1 5 V
1 5 V
0 5 V
1 5 V
1 6 V
1 5 V
0 2 V
631 200 M
0 2 V
1 5 V
1 6 V
0 5 V
1 6 V
1 5 V
1 5 V
1 5 V
0 5 V
1 5 V
1 4 V
1 5 V
0 4 V
1 5 V
1 4 V
1 4 V
1 4 V
0 4 V
1 4 V
1 4 V
1 4 V
0 3 V
1 4 V
1 4 V
1 3 V
1 4 V
0 3 V
1 3 V
1 4 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 2 V
1 3 V
0 3 V
1 3 V
1 2 V
1 3 V
0 2 V
1 3 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 1 V
1 2 V
1 2 V
stroke
682 412 M
0 2 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
1 1 V
1 2 V
1 1 V
0 2 V
1 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 1 V
1 2 V
0 1 V
1 1 V
1 2 V
1 1 V
1 2 V
0 1 V
1 1 V
1 2 V
1 1 V
0 1 V
1 2 V
1 1 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
stroke
765 522 M
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 2 V
1 1 V
0 1 V
1 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
stroke
853 606 M
1 2 V
0 3 V
1 3 V
1 4 V
1 3 V
1 4 V
0 4 V
1 5 V
1 5 V
1 6 V
0 6 V
1 8 V
1 8 V
1 9 V
1 11 V
0 12 V
1 15 V
1 17 V
1 21 V
0 26 V
1 33 V
1 43 V
1 59 V
1 85 V
0 134 V
0 64 V
8 -996 R
0 2 V
1 43 V
1 33 V
0 25 V
1 21 V
1 18 V
1 14 V
0 12 V
1 11 V
1 9 V
1 8 V
1 7 V
0 6 V
1 5 V
1 5 V
1 5 V
0 4 V
1 3 V
1 4 V
1 3 V
1 2 V
0 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
stroke
944 446 M
0 -1 V
1 -1 V
1 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
0 -1 V
1 -2 V
1 -1 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -3 V
0 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
0 -3 V
1 -3 V
1 -2 V
1 -3 V
0 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
0 -4 V
1 -3 V
1 -4 V
1 -3 V
0 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
0 -4 V
1 -5 V
1 -5 V
1 -4 V
0 -6 V
1 -5 V
1 -5 V
1 -6 V
0 -6 V
1 -6 V
1 -7 V
1 -6 V
1 -7 V
0 -7 V
1 -8 V
1 -7 V
1 -9 V
0 -8 V
1 -9 V
1 -9 V
1 -9 V
68 996 R
0 -1 V
1 -11 V
1 -11 V
0 -10 V
1 -9 V
1 -9 V
1 -9 V
0 -8 V
1 -8 V
1 -8 V
1 -7 V
1 -7 V
0 -7 V
1 -7 V
1 -6 V
1 -6 V
0 -6 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
0 -5 V
1 -4 V
1 -5 V
1 -4 V
0 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
0 -3 V
1 -4 V
1 -3 V
1 -3 V
0 -3 V
1 -4 V
1 -2 V
stroke
1091 985 M
1 -3 V
0 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
0 -3 V
1 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -3 V
1 -1 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
stroke
1178 932 M
1 2 V
0 1 V
1 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 2 V
1 1 V
1 2 V
0 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 3 V
1 2 V
0 3 V
1 2 V
1 3 V
1 2 V
0 3 V
1 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 4 V
1 3 V
1 4 V
0 3 V
1 4 V
1 4 V
1 4 V
1 4 V
0 4 V
1 4 V
1 5 V
1 5 V
0 5 V
1 5 V
1 5 V
1 5 V
1 6 V
0 6 V
1 6 V
1 6 V
1 6 V
0 7 V
1 7 V
1 7 V
1 8 V
1 8 V
0 8 V
1 9 V
1 9 V
1 9 V
0 10 V
1 10 V
1 5 V
67 -996 R
0 1 V
0 11 V
1 11 V
1 10 V
1 10 V
1 9 V
0 9 V
1 8 V
1 9 V
1 8 V
0 7 V
1 7 V
1 7 V
1 7 V
1 7 V
0 6 V
1 6 V
1 6 V
1 6 V
0 5 V
1 5 V
1 6 V
1 5 V
0 4 V
1 5 V
1 5 V
1 4 V
1 4 V
0 4 V
1 4 V
1 4 V
1 4 V
0 4 V
1 3 V
1 4 V
1 3 V
1 4 V
stroke
1324 422 M
0 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 2 V
1 3 V
0 3 V
1 2 V
1 3 V
1 2 V
0 2 V
1 3 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 1 V
1 2 V
1 1 V
1 2 V
0 1 V
1 2 V
1 1 V
1 2 V
1 1 V
0 1 V
1 2 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
stroke
1410 567 M
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke
1508 601 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
1610 610 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1.000 UL
LTb
100 200 M
1550 0 V
0 996 V
-1550 0 V
0 -996 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1418,947){\makebox(0,0)[l]{$f(\theta)$}}%
\put(1418,333){\makebox(0,0)[l]{${\displaystyle \frac{\theta}{\pi}}$}}%
\put(1650,100){\makebox(0,0){ 1}}%
\put(1340,100){\makebox(0,0){ 0.8}}%
\put(1030,100){\makebox(0,0){ 0.6}}%
\put(720,100){\makebox(0,0){ 0.4}}%
\put(410,100){\makebox(0,0){ 0.2}}%
\put(100,100){\makebox(0,0){ 0}}%
\put(50,1030){\makebox(0,0)[r]{ 10}}%
\put(50,698){\makebox(0,0)[r]{ 0}}%
\put(50,366){\makebox(0,0)[r]{-10}}%
\end{picture}%
\endgroup
\endinput

